Unitarity and the QCD-improved dipole picture

As a consequence of QCD factorization theorems, a wide variety of inclusive and exclusive cross sections may be formulated in terms of a universal colour dipole cross section at small $x$. It is well known that for small transverse size dipoles this cross section is related to the leading-log gluon density. Using the measured pion-proton cross section as a guide, we suggest a reasonable extrapolation of the dipole cross section to the large transverse size region. We point out that the observed magnitude and small $x$ rise of the gluon density from conventional fits implies that the DGLAP approximation has a restricted region of applicability. We found that `higher twist' or unitarity corrections are required in, or close to, the HERA kinematic region, even for small `perturbative' dipoles for scattering at central impact parameters. This means that the usual perturbative leading twist description, for moderate virtualities, $1 < Q^2 < 10$ GeV$^2$, has rather large `higher twist' corrections at small $x$. In addition, for these virtualities, we also find sizeable contributions from large non-perturbative dipoles ($b \gsim 0.4$ fm) to $F_2$, and also to $F_L$. This also leads to deviations from the standard leading twist DGLAP results, at small $x$ and moderate $Q^2$. Our model also describes the low $Q^2$ data very well without any further tuning. We generalize the Gribov unitarity limit for the structure functions of a hadron target to account for the blackening of the interaction at central impact parameters and to include scattering at peripheral impact parameters which dominate at extremely large energies.

==> asg3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=asg3 llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(2180,587){\makebox(0,0)[r]{mrs (r2)}}%
\put(2180,687){\makebox(0,0)[r]{mrstlo}}%
\put(2180,787){\makebox(0,0)[r]{ cteq4m}}%
\put(2180,887){\makebox(0,0)[r]{$x = 10^{-3}$  cteq4l}}%
\put(1925,50){\makebox(0,0){${\bar Q^2}$ (GeV$^2$)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\Large  $\alpha_s ({\bar Q^2}) x g (x,{\bar Q^2})  $}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){100}}%
\put(3145,200){\makebox(0,0){90}}%
\put(2840,200){\makebox(0,0){80}}%
\put(2535,200){\makebox(0,0){70}}%
\put(2230,200){\makebox(0,0){60}}%
\put(1925,200){\makebox(0,0){50}}%
\put(1620,200){\makebox(0,0){40}}%
\put(1315,200){\makebox(0,0){30}}%
\put(1010,200){\makebox(0,0){20}}%
\put(705,200){\makebox(0,0){10}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{5}}%
\put(350,1767){\makebox(0,0)[r]{4.5}}%
\put(350,1473){\makebox(0,0)[r]{4}}%
\put(350,1180){\makebox(0,0)[r]{3.5}}%
\put(350,887){\makebox(0,0)[r]{3}}%
\put(350,593){\makebox(0,0)[r]{2.5}}%
\put(350,300){\makebox(0,0)[r]{2}}%
\end{picture}%
\endgroup
\endinput


==> flq.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=flq llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(3037,1747){\makebox(0,0)[r]{$Q^2 = 4$}}%
\put(3037,1847){\makebox(0,0)[r]{$Q^2 = 10$}}%
\put(3037,1947){\makebox(0,0)[r]{$Q^2 = 45$}}%
\put(1950,740){\makebox(0,0)[l]{CTEQ4L, $x = 10^{-3}$}}%
\put(1950,50){\makebox(0,0){\Large $x'/x$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\Large $I_L^{q} (x'/x,Q^2) $}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){5}}%
\put(3075,200){\makebox(0,0){4.5}}%
\put(2700,200){\makebox(0,0){4}}%
\put(2325,200){\makebox(0,0){3.5}}%
\put(1950,200){\makebox(0,0){3}}%
\put(1575,200){\makebox(0,0){2.5}}%
\put(1200,200){\makebox(0,0){2}}%
\put(825,200){\makebox(0,0){1.5}}%
\put(450,200){\makebox(0,0){1}}%
\put(400,2060){\makebox(0,0)[r]{2000}}%
\put(400,1884){\makebox(0,0)[r]{1800}}%
\put(400,1708){\makebox(0,0)[r]{1600}}%
\put(400,1532){\makebox(0,0)[r]{1400}}%
\put(400,1356){\makebox(0,0)[r]{1200}}%
\put(400,1180){\makebox(0,0)[r]{1000}}%
\put(400,1004){\makebox(0,0)[r]{800}}%
\put(400,828){\makebox(0,0)[r]{600}}%
\put(400,652){\makebox(0,0)[r]{400}}%
\put(400,476){\makebox(0,0)[r]{200}}%
\put(400,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput




==> ilb4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
600 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 561 M
63 0 V
2754 0 R
-63 0 V
600 870 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1490 M
63 0 V
2754 0 R
-63 0 V
600 1799 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
882 251 M
0 63 V
0 1795 R
0 -63 V
1163 251 M
0 63 V
0 1795 R
0 -63 V
1445 251 M
0 63 V
0 1795 R
0 -63 V
1727 251 M
0 63 V
0 1795 R
0 -63 V
2009 251 M
0 63 V
0 1795 R
0 -63 V
2290 251 M
0 63 V
0 1795 R
0 -63 V
2572 251 M
0 63 V
0 1795 R
0 -63 V
2854 251 M
0 63 V
0 1795 R
0 -63 V
3135 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
607 251 M
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 1 V
7 0 V
7 0 V
7 1 V
7 0 V
7 1 V
7 0 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 2 V
8 1 V
7 2 V
7 1 V
7 2 V
7 2 V
7 1 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 3 V
7 2 V
7 2 V
7 2 V
7 3 V
7 2 V
7 2 V
7 2 V
8 3 V
7 2 V
7 2 V
7 3 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 3 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 1 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 1 V
7 2 V
7 2 V
8 1 V
7 1 V
7 2 V
7 1 V
7 2 V
7 1 V
7 1 V
7 2 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 0 V
7 1 V
7 1 V
7 1 V
7 0 V
7 1 V
7 1 V
7 0 V
7 1 V
8 0 V
7 1 V
7 0 V
7 0 V
7 0 V
7 1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
8 0 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 0 V
7 -1 V
7 1 V
7 2 V
7 1 V
7 2 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 0 V
7 1 V
7 1 V
7 0 V
7 1 V
7 0 V
7 0 V
7 1 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
8 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
8 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
8 0 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 0 V
8 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
8 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
8 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
currentpoint stroke M
7 0 V
7 -1 V
LT1
3114 1846 M
180 0 V
607 251 M
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 1 V
7 0 V
8 1 V
7 0 V
7 1 V
7 1 V
7 2 V
7 1 V
7 2 V
7 2 V
7 2 V
7 3 V
7 3 V
7 3 V
7 3 V
7 3 V
7 4 V
7 4 V
7 4 V
7 4 V
7 5 V
7 5 V
7 4 V
7 6 V
7 5 V
7 5 V
8 6 V
7 6 V
7 6 V
7 5 V
7 6 V
7 6 V
7 7 V
7 6 V
7 6 V
7 6 V
7 7 V
7 6 V
7 7 V
7 6 V
7 6 V
7 6 V
7 6 V
7 7 V
7 6 V
7 7 V
7 5 V
7 6 V
7 5 V
8 6 V
7 6 V
7 6 V
7 6 V
7 5 V
7 5 V
7 5 V
7 5 V
7 4 V
7 4 V
7 5 V
7 5 V
7 5 V
7 4 V
7 4 V
7 4 V
7 3 V
7 3 V
7 3 V
7 3 V
7 3 V
7 3 V
7 3 V
7 3 V
8 3 V
7 2 V
7 3 V
7 2 V
7 2 V
7 1 V
7 2 V
7 1 V
7 1 V
7 1 V
7 0 V
7 1 V
7 1 V
7 1 V
7 1 V
7 0 V
7 1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
8 -2 V
7 -3 V
7 -2 V
7 -2 V
7 -3 V
7 -2 V
7 -3 V
7 -2 V
7 -3 V
7 -2 V
7 -3 V
7 -2 V
7 -3 V
7 -3 V
7 -2 V
7 -3 V
7 -3 V
7 -3 V
7 -2 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
8 -2 V
7 -3 V
7 -2 V
7 -3 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -2 V
8 -2 V
7 -1 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
8 -1 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
8 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
8 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
8 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
8 0 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
8 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
8 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
currentpoint stroke M
7 0 V
7 0 V
LT3
3114 1746 M
180 0 V
607 251 M
7 0 V
7 0 V
7 0 V
7 0 V
7 1 V
7 0 V
7 2 V
7 1 V
7 2 V
7 2 V
8 3 V
7 4 V
7 4 V
7 5 V
7 5 V
7 6 V
7 7 V
7 7 V
7 8 V
7 9 V
7 10 V
7 9 V
7 11 V
7 11 V
7 11 V
7 13 V
7 12 V
7 12 V
7 15 V
7 13 V
7 14 V
7 14 V
7 16 V
7 14 V
8 15 V
7 15 V
7 16 V
7 16 V
7 15 V
7 14 V
7 16 V
7 17 V
7 16 V
7 15 V
7 14 V
7 15 V
7 16 V
7 16 V
7 15 V
7 14 V
7 14 V
7 12 V
7 14 V
7 15 V
7 14 V
7 13 V
7 13 V
8 12 V
7 11 V
7 10 V
7 11 V
7 12 V
7 11 V
7 11 V
7 10 V
7 9 V
7 9 V
7 7 V
7 7 V
7 7 V
7 7 V
7 8 V
7 8 V
7 7 V
7 6 V
7 6 V
7 5 V
7 4 V
7 4 V
7 4 V
7 2 V
8 3 V
7 1 V
7 3 V
7 4 V
7 2 V
7 2 V
7 2 V
7 1 V
7 1 V
7 1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -2 V
7 -3 V
7 -2 V
7 -3 V
7 -3 V
7 -2 V
7 -2 V
7 -2 V
8 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -4 V
7 -4 V
7 -4 V
7 -4 V
7 -5 V
7 -5 V
7 -4 V
7 -6 V
7 -5 V
7 -8 V
7 -7 V
7 -7 V
7 -7 V
7 -8 V
7 -7 V
7 -7 V
7 -8 V
7 -7 V
7 -7 V
7 -8 V
8 -7 V
7 -7 V
7 -7 V
7 -8 V
7 -7 V
7 -7 V
7 -7 V
7 -7 V
7 -8 V
7 -7 V
7 -7 V
7 -7 V
7 -7 V
7 -7 V
7 -6 V
7 -7 V
7 -7 V
7 -7 V
7 -6 V
7 -7 V
7 -7 V
7 -6 V
7 -7 V
8 -6 V
7 -6 V
7 -7 V
7 -6 V
7 -6 V
7 -6 V
7 -6 V
7 -6 V
7 -6 V
7 -6 V
7 -6 V
7 -6 V
7 -6 V
7 -5 V
7 -6 V
7 -5 V
7 -6 V
7 -5 V
7 -6 V
7 -5 V
7 -5 V
7 -5 V
7 -5 V
7 -5 V
8 -5 V
7 -5 V
7 -5 V
7 -5 V
7 -5 V
7 -4 V
7 -5 V
7 -4 V
7 -5 V
7 -4 V
7 -5 V
7 -4 V
7 -4 V
7 -5 V
7 -4 V
7 -4 V
7 -4 V
7 -4 V
7 -4 V
7 -4 V
7 -3 V
7 -4 V
7 -4 V
8 -3 V
7 -4 V
7 -4 V
7 -3 V
7 -4 V
7 -3 V
7 -3 V
7 -4 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -2 V
7 -3 V
7 -3 V
7 -2 V
8 -3 V
7 -2 V
7 -3 V
7 -2 V
7 -3 V
7 -2 V
7 -2 V
7 -2 V
7 -3 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -1 V
8 -2 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -2 V
8 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
8 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
8 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
8 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
8 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
currentpoint stroke M
7 -1 V
7 0 V
3114 1646 M
180 0 V
607 251 M
7 0 V
7 0 V
7 1 V
7 1 V
7 2 V
7 3 V
7 4 V
7 6 V
7 6 V
7 9 V
8 10 V
7 11 V
7 13 V
7 15 V
7 17 V
7 17 V
7 20 V
7 21 V
7 23 V
7 24 V
7 25 V
7 28 V
7 26 V
7 31 V
7 30 V
7 29 V
7 34 V
7 33 V
7 31 V
7 35 V
7 36 V
7 35 V
7 32 V
7 38 V
8 37 V
7 36 V
7 33 V
7 36 V
7 38 V
7 37 V
7 34 V
7 33 V
7 33 V
7 37 V
7 36 V
7 33 V
7 31 V
7 30 V
7 30 V
7 33 V
7 33 V
7 30 V
7 29 V
7 26 V
7 25 V
7 23 V
7 28 V
8 27 V
7 25 V
7 23 V
7 22 V
7 19 V
7 18 V
7 15 V
7 17 V
7 19 V
7 18 V
7 16 V
7 16 V
7 14 V
7 12 V
7 11 V
7 9 V
7 8 V
7 6 V
7 7 V
7 9 V
7 9 V
7 7 V
7 6 V
7 5 V
8 4 V
7 3 V
7 -9 V
7 -14 V
7 -15 V
7 -14 V
7 -16 V
7 -15 V
7 -16 V
7 -16 V
7 -16 V
7 -16 V
7 -17 V
7 -16 V
7 -17 V
7 -17 V
7 -17 V
7 -17 V
7 -17 V
7 -17 V
7 -17 V
7 -17 V
7 -18 V
8 -17 V
7 -17 V
7 -17 V
7 -18 V
7 -17 V
7 -17 V
7 -17 V
7 -17 V
7 -17 V
7 -17 V
7 -17 V
7 -16 V
7 -17 V
7 -16 V
7 -17 V
7 -16 V
7 -16 V
7 -16 V
7 -16 V
7 -16 V
7 -16 V
7 -15 V
7 -16 V
7 -15 V
8 -15 V
7 -15 V
7 -15 V
7 -14 V
7 -15 V
7 -14 V
7 -14 V
7 -14 V
7 -14 V
7 -14 V
7 -14 V
7 -13 V
7 -13 V
7 -13 V
7 -13 V
7 -13 V
7 -12 V
7 -13 V
7 -12 V
7 -12 V
7 -12 V
7 -12 V
7 -11 V
8 -12 V
7 -11 V
7 -11 V
7 -11 V
7 -11 V
7 -11 V
7 -10 V
7 -10 V
7 -11 V
7 -10 V
7 -9 V
7 -10 V
7 -10 V
7 -9 V
7 -10 V
7 -9 V
7 -9 V
7 -9 V
7 -8 V
7 -9 V
7 -8 V
7 -9 V
7 -8 V
7 -8 V
8 -8 V
7 -8 V
7 -7 V
7 -8 V
7 -7 V
7 -8 V
7 -7 V
7 -7 V
7 -7 V
7 -7 V
7 -6 V
7 -7 V
7 -7 V
7 -6 V
7 -6 V
7 -6 V
7 -6 V
7 -6 V
7 -6 V
7 -6 V
7 -6 V
7 -5 V
7 -6 V
8 -5 V
7 -5 V
7 -6 V
7 -5 V
7 -5 V
7 -5 V
7 -5 V
7 -4 V
7 -5 V
7 -5 V
7 -4 V
7 -5 V
7 -4 V
7 -4 V
7 -4 V
7 -4 V
7 -5 V
7 -4 V
7 -3 V
7 -4 V
7 -4 V
7 -4 V
7 -3 V
7 -4 V
8 -4 V
7 -3 V
7 -3 V
7 -4 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -4 V
7 -3 V
7 -2 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -2 V
7 -3 V
7 -3 V
7 -2 V
7 -3 V
7 -2 V
7 -3 V
7 -2 V
7 -2 V
8 -2 V
7 -3 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
8 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
8 0 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
8 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
8 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
8 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
currentpoint stroke M
7 0 V
7 0 V
7 0 V
7 0 V
stroke
grestore
end
showpage
}
\put(3054,1646){\makebox(0,0)[r]{$x=10^{-5}$}}
\put(3054,1746){\makebox(0,0)[r]{$x=10^{-4}$}}
\put(3054,1846){\makebox(0,0)[r]{$x=10^{-3}$}}
\put(3054,1946){\makebox(0,0)[r]{$Q^2 =4, x=10^{-2}$}}
\put(2008,51){\makebox(0,0){\Large $b$ (fm)}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\Large  $I_{L} (b) $ }}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){1}}
\put(3135,151){\makebox(0,0){0.9}}
\put(2854,151){\makebox(0,0){0.8}}
\put(2572,151){\makebox(0,0){0.7}}
\put(2290,151){\makebox(0,0){0.6}}
\put(2009,151){\makebox(0,0){0.5}}
\put(1727,151){\makebox(0,0){0.4}}
\put(1445,151){\makebox(0,0){0.3}}
\put(1163,151){\makebox(0,0){0.2}}
\put(882,151){\makebox(0,0){0.1}}
\put(600,151){\makebox(0,0){0}}
\put(540,2109){\makebox(0,0)[r]{0.06}}
\put(540,1799){\makebox(0,0)[r]{0.05}}
\put(540,1490){\makebox(0,0)[r]{0.04}}
\put(540,1180){\makebox(0,0)[r]{0.03}}
\put(540,870){\makebox(0,0)[r]{0.02}}
\put(540,561){\makebox(0,0)[r]{0.01}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> ilb40.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
600 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 561 M
63 0 V
2754 0 R
-63 0 V
600 870 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1490 M
63 0 V
2754 0 R
-63 0 V
600 1799 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
882 251 M
0 63 V
0 1795 R
0 -63 V
1163 251 M
0 63 V
0 1795 R
0 -63 V
1445 251 M
0 63 V
0 1795 R
0 -63 V
1727 251 M
0 63 V
0 1795 R
0 -63 V
2009 251 M
0 63 V
0 1795 R
0 -63 V
2290 251 M
0 63 V
0 1795 R
0 -63 V
2572 251 M
0 63 V
0 1795 R
0 -63 V
2854 251 M
0 63 V
0 1795 R
0 -63 V
3135 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
607 251 M
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 1 V
7 1 V
7 1 V
7 2 V
8 2 V
7 3 V
7 3 V
7 3 V
7 3 V
7 3 V
7 4 V
7 4 V
7 4 V
7 3 V
7 4 V
7 4 V
7 3 V
7 3 V
7 4 V
7 2 V
7 3 V
7 3 V
7 2 V
7 2 V
7 2 V
7 2 V
7 1 V
7 1 V
8 1 V
7 1 V
7 0 V
7 1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -2 V
8 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
8 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
8 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
currentpoint stroke M
7 0 V
7 0 V
LT1
3114 1846 M
180 0 V
607 251 M
7 0 V
7 0 V
7 1 V
7 2 V
7 2 V
7 5 V
7 5 V
7 7 V
7 9 V
7 9 V
8 11 V
7 12 V
7 12 V
7 13 V
7 13 V
7 14 V
7 14 V
7 13 V
7 13 V
7 12 V
7 12 V
7 11 V
7 10 V
7 9 V
7 10 V
7 8 V
7 7 V
7 5 V
7 5 V
7 5 V
7 4 V
7 3 V
7 2 V
7 1 V
8 1 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 -2 V
7 -3 V
7 -3 V
7 -3 V
7 -4 V
7 -4 V
7 -4 V
7 -5 V
7 -4 V
7 -4 V
7 -5 V
7 -4 V
7 -5 V
7 -5 V
7 -5 V
7 -4 V
7 -5 V
7 -5 V
8 -5 V
7 -5 V
7 -5 V
7 -5 V
7 -5 V
7 -5 V
7 -5 V
7 -4 V
7 -5 V
7 -4 V
7 -5 V
7 -4 V
7 -4 V
7 -4 V
7 -4 V
7 -4 V
7 -3 V
7 -4 V
7 -3 V
7 -4 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
8 -3 V
7 -3 V
7 -3 V
7 -2 V
7 -3 V
7 -2 V
7 -2 V
7 -3 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -2 V
8 -1 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 0 V
8 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
8 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
currentpoint stroke M
7 0 V
7 0 V
LT3
3114 1746 M
180 0 V
607 251 M
7 0 V
7 3 V
7 4 V
7 9 V
7 13 V
7 18 V
7 21 V
7 26 V
7 30 V
7 33 V
8 36 V
7 36 V
7 40 V
7 38 V
7 40 V
7 36 V
7 40 V
7 35 V
7 34 V
7 34 V
7 29 V
7 27 V
7 27 V
7 23 V
7 18 V
7 17 V
7 16 V
7 14 V
7 9 V
7 7 V
7 3 V
7 4 V
7 3 V
7 0 V
8 -2 V
7 -4 V
7 -6 V
7 -8 V
7 -9 V
7 -9 V
7 -9 V
7 -10 V
7 -11 V
7 -12 V
7 -12 V
7 -14 V
7 -13 V
7 -14 V
7 -15 V
7 -15 V
7 -14 V
7 -15 V
7 -15 V
7 -15 V
7 -15 V
7 -13 V
7 -14 V
8 -14 V
7 -13 V
7 -14 V
7 -13 V
7 -13 V
7 -13 V
7 -12 V
7 -12 V
7 -12 V
7 -12 V
7 -12 V
7 -11 V
7 -10 V
7 -11 V
7 -10 V
7 -10 V
7 -9 V
7 -10 V
7 -9 V
7 -8 V
7 -9 V
7 -8 V
7 -8 V
7 -7 V
8 -7 V
7 -7 V
7 -7 V
7 -7 V
7 -6 V
7 -6 V
7 -6 V
7 -6 V
7 -5 V
7 -5 V
7 -5 V
7 -5 V
7 -5 V
7 -4 V
7 -5 V
7 -4 V
7 -4 V
7 -3 V
7 -4 V
7 -4 V
7 -3 V
7 -3 V
7 -3 V
8 -4 V
7 -3 V
7 -3 V
7 -2 V
7 -3 V
7 -3 V
7 -2 V
7 -2 V
7 -3 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -2 V
8 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
8 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
8 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
currentpoint stroke M
7 0 V
7 0 V
3114 1646 M
180 0 V
607 251 M
7 3 V
7 9 V
7 19 V
7 31 V
7 42 V
7 56 V
7 68 V
7 77 V
7 86 V
7 92 V
8 97 V
7 103 V
7 99 V
7 104 V
7 97 V
7 100 V
7 85 V
7 94 V
7 81 V
7 71 V
7 75 V
7 63 V
7 49 V
7 50 V
7 46 V
7 35 V
7 24 V
7 15 V
7 21 V
7 13 V
7 6 V
7 -1 V
7 -8 V
7 -14 V
8 -14 V
7 -14 V
7 -17 V
7 -22 V
7 -25 V
7 -28 V
7 -31 V
7 -33 V
7 -35 V
7 -36 V
7 -38 V
7 -35 V
7 -35 V
7 -36 V
7 -36 V
7 -37 V
7 -36 V
7 -37 V
7 -37 V
7 -36 V
7 -36 V
7 -36 V
7 -36 V
8 -35 V
7 -35 V
7 -33 V
7 -34 V
7 -32 V
7 -32 V
7 -31 V
7 -30 V
7 -29 V
7 -29 V
7 -27 V
7 -27 V
7 -31 V
7 -29 V
7 -28 V
7 -27 V
7 -25 V
7 -25 V
7 -23 V
7 -23 V
7 -21 V
7 -20 V
7 -20 V
7 -19 V
8 -17 V
7 -17 V
7 -17 V
7 -15 V
7 -15 V
7 -14 V
7 -13 V
7 -13 V
7 -12 V
7 -12 V
7 -11 V
7 -11 V
7 -10 V
7 -9 V
7 -9 V
7 -9 V
7 -9 V
7 -7 V
7 -8 V
7 -7 V
7 -7 V
7 -7 V
7 -6 V
8 -6 V
7 -6 V
7 -5 V
7 -5 V
7 -5 V
7 -5 V
7 -4 V
7 -5 V
7 -4 V
7 -4 V
7 -3 V
7 -4 V
7 -3 V
7 -3 V
7 -4 V
7 -3 V
7 -2 V
7 -3 V
7 -3 V
7 -2 V
7 -3 V
7 -2 V
7 -2 V
7 -2 V
8 -2 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
8 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
8 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
currentpoint stroke M
7 0 V
7 0 V
7 0 V
7 0 V
stroke
grestore
end
showpage
}
\put(3054,1646){\makebox(0,0)[r]{$x=10^{-5}$}}
\put(3054,1746){\makebox(0,0)[r]{$x=10^{-4}$}}
\put(3054,1846){\makebox(0,0)[r]{$x=10^{-3}$}}
\put(3054,1946){\makebox(0,0)[r]{$Q^2 =40, x=10^{-2}$}}
\put(2008,51){\makebox(0,0){\Large $b$ (fm)}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\Large  $I_{L} (b) $ }}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){1}}
\put(3135,151){\makebox(0,0){0.9}}
\put(2854,151){\makebox(0,0){0.8}}
\put(2572,151){\makebox(0,0){0.7}}
\put(2290,151){\makebox(0,0){0.6}}
\put(2009,151){\makebox(0,0){0.5}}
\put(1727,151){\makebox(0,0){0.4}}
\put(1445,151){\makebox(0,0){0.3}}
\put(1163,151){\makebox(0,0){0.2}}
\put(882,151){\makebox(0,0){0.1}}
\put(600,151){\makebox(0,0){0}}
\put(540,2109){\makebox(0,0)[r]{0.03}}
\put(540,1799){\makebox(0,0)[r]{0.025}}
\put(540,1490){\makebox(0,0)[r]{0.02}}
\put(540,1180){\makebox(0,0)[r]{0.015}}
\put(540,870){\makebox(0,0)[r]{0.01}}
\put(540,561){\makebox(0,0)[r]{0.005}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> int40l.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=int40l llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(2810,1173){\makebox(0,0)[r]{$x=10^{-5}$}}%
\put(2810,1273){\makebox(0,0)[r]{$x=10^{-4}$}}%
\put(2810,1373){\makebox(0,0)[r]{$x=10^{-3}$}}%
\put(2810,1473){\makebox(0,0)[r]{$Q^2 =40, x=10^{-2}$}}%
\put(1975,50){\makebox(0,0){\Large $b$ (fm)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\Large  $I_{L} (b) $ }}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1}}%
\put(3155,200){\makebox(0,0){0.9}}%
\put(2860,200){\makebox(0,0){0.8}}%
\put(2565,200){\makebox(0,0){0.7}}%
\put(2270,200){\makebox(0,0){0.6}}%
\put(1975,200){\makebox(0,0){0.5}}%
\put(1680,200){\makebox(0,0){0.4}}%
\put(1385,200){\makebox(0,0){0.3}}%
\put(1090,200){\makebox(0,0){0.2}}%
\put(795,200){\makebox(0,0){0.1}}%
\put(500,200){\makebox(0,0){0}}%
\put(450,2060){\makebox(0,0)[r]{0.006}}%
\put(450,1767){\makebox(0,0)[r]{0.005}}%
\put(450,1473){\makebox(0,0)[r]{0.004}}%
\put(450,1180){\makebox(0,0)[r]{0.003}}%
\put(450,887){\makebox(0,0)[r]{0.002}}%
\put(450,593){\makebox(0,0)[r]{0.001}}%
\put(450,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> int4l.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=int4l llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(2810,1173){\makebox(0,0)[r]{$x=10^{-5}$}}%
\put(2810,1273){\makebox(0,0)[r]{$x=10^{-4}$}}%
\put(2810,1373){\makebox(0,0)[r]{$x=10^{-3}$}}%
\put(2810,1473){\makebox(0,0)[r]{$Q^2 =4, x=10^{-2}$}}%
\put(1975,50){\makebox(0,0){\Large $b$ (fm)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\Large  $I_{L} (b) $ }}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1}}%
\put(3155,200){\makebox(0,0){0.9}}%
\put(2860,200){\makebox(0,0){0.8}}%
\put(2565,200){\makebox(0,0){0.7}}%
\put(2270,200){\makebox(0,0){0.6}}%
\put(1975,200){\makebox(0,0){0.5}}%
\put(1680,200){\makebox(0,0){0.4}}%
\put(1385,200){\makebox(0,0){0.3}}%
\put(1090,200){\makebox(0,0){0.2}}%
\put(795,200){\makebox(0,0){0.1}}%
\put(500,200){\makebox(0,0){0}}%
\put(450,2060){\makebox(0,0)[r]{0.012}}%
\put(450,1767){\makebox(0,0)[r]{0.01}}%
\put(450,1473){\makebox(0,0)[r]{0.008}}%
\put(450,1180){\makebox(0,0)[r]{0.006}}%
\put(450,887){\makebox(0,0)[r]{0.004}}%
\put(450,593){\makebox(0,0)[r]{0.002}}%
\put(450,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> itb4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
600 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 483 M
63 0 V
2754 0 R
-63 0 V
600 716 M
63 0 V
2754 0 R
-63 0 V
600 948 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1412 M
63 0 V
2754 0 R
-63 0 V
600 1645 M
63 0 V
2754 0 R
-63 0 V
600 1877 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
882 251 M
0 63 V
0 1795 R
0 -63 V
1163 251 M
0 63 V
0 1795 R
0 -63 V
1445 251 M
0 63 V
0 1795 R
0 -63 V
1727 251 M
0 63 V
0 1795 R
0 -63 V
2009 251 M
0 63 V
0 1795 R
0 -63 V
2290 251 M
0 63 V
0 1795 R
0 -63 V
2572 251 M
0 63 V
0 1795 R
0 -63 V
2854 251 M
0 63 V
0 1795 R
0 -63 V
3135 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
607 251 M
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 1 V
7 0 V
7 1 V
7 0 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 2 V
7 1 V
7 2 V
7 2 V
7 1 V
7 2 V
8 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 1 V
7 3 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 3 V
7 2 V
7 2 V
7 2 V
7 2 V
7 3 V
7 2 V
7 2 V
7 2 V
8 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 1 V
7 2 V
7 2 V
7 1 V
7 2 V
7 2 V
7 1 V
7 2 V
7 1 V
7 2 V
7 1 V
7 2 V
7 1 V
8 1 V
7 1 V
7 1 V
7 2 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 0 V
7 1 V
7 1 V
7 0 V
7 1 V
7 1 V
7 0 V
7 1 V
7 1 V
8 0 V
7 1 V
7 0 V
7 0 V
7 1 V
7 0 V
7 0 V
7 0 V
7 1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
8 0 V
7 0 V
7 -1 V
7 0 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 1 V
7 2 V
7 1 V
7 2 V
7 1 V
7 1 V
7 1 V
7 2 V
7 1 V
7 1 V
7 0 V
7 1 V
7 1 V
8 1 V
7 0 V
7 1 V
7 1 V
7 0 V
7 1 V
7 0 V
7 0 V
7 1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
8 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
8 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
8 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 0 V
8 -1 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
8 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
8 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
8 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
currentpoint stroke M
7 -1 V
7 0 V
LT1
3114 1846 M
180 0 V
607 251 M
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 1 V
7 0 V
7 1 V
7 2 V
7 1 V
8 2 V
7 3 V
7 2 V
7 3 V
7 3 V
7 4 V
7 4 V
7 4 V
7 4 V
7 5 V
7 4 V
7 5 V
7 5 V
7 6 V
7 5 V
7 6 V
7 5 V
7 6 V
7 6 V
7 6 V
7 6 V
7 6 V
7 7 V
7 6 V
8 5 V
7 7 V
7 6 V
7 6 V
7 6 V
7 7 V
7 6 V
7 6 V
7 6 V
7 6 V
7 6 V
7 6 V
7 6 V
7 6 V
7 5 V
7 5 V
7 6 V
7 5 V
7 6 V
7 5 V
7 5 V
7 5 V
7 4 V
8 4 V
7 5 V
7 5 V
7 5 V
7 4 V
7 4 V
7 4 V
7 3 V
7 3 V
7 4 V
7 3 V
7 4 V
7 4 V
7 3 V
7 3 V
7 3 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 3 V
7 2 V
8 2 V
7 2 V
7 1 V
7 2 V
7 1 V
7 1 V
7 1 V
7 1 V
7 0 V
7 1 V
7 0 V
7 0 V
7 1 V
7 1 V
7 0 V
7 1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
8 -1 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -3 V
7 -2 V
8 -2 V
7 -2 V
7 -2 V
7 -2 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
8 -2 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -2 V
8 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
8 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -2 V
8 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
8 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
8 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
8 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
8 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
8 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
currentpoint stroke M
7 0 V
7 -1 V
LT3
3114 1746 M
180 0 V
607 251 M
7 0 V
7 1 V
7 1 V
7 3 V
7 3 V
7 5 V
7 5 V
7 6 V
7 8 V
7 8 V
8 9 V
7 10 V
7 11 V
7 11 V
7 12 V
7 13 V
7 13 V
7 14 V
7 14 V
7 14 V
7 15 V
7 14 V
7 17 V
7 15 V
7 15 V
7 17 V
7 16 V
7 14 V
7 18 V
7 16 V
7 15 V
7 16 V
7 17 V
7 15 V
8 15 V
7 15 V
7 16 V
7 16 V
7 14 V
7 13 V
7 15 V
7 15 V
7 14 V
7 13 V
7 12 V
7 12 V
7 14 V
7 13 V
7 13 V
7 11 V
7 11 V
7 9 V
7 11 V
7 11 V
7 11 V
7 10 V
7 10 V
8 8 V
7 7 V
7 7 V
7 8 V
7 8 V
7 8 V
7 8 V
7 6 V
7 6 V
7 6 V
7 4 V
7 4 V
7 3 V
7 5 V
7 5 V
7 5 V
7 4 V
7 4 V
7 3 V
7 3 V
7 2 V
7 2 V
7 1 V
7 1 V
8 0 V
7 0 V
7 2 V
7 1 V
7 1 V
7 1 V
7 1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -3 V
7 -2 V
7 -3 V
7 -3 V
7 -3 V
7 -2 V
7 -2 V
7 -2 V
8 -3 V
7 -2 V
7 -3 V
7 -3 V
7 -3 V
7 -4 V
7 -3 V
7 -4 V
7 -4 V
7 -4 V
7 -4 V
7 -4 V
7 -5 V
7 -6 V
7 -6 V
7 -7 V
7 -6 V
7 -6 V
7 -7 V
7 -6 V
7 -6 V
7 -6 V
7 -6 V
7 -7 V
8 -6 V
7 -6 V
7 -6 V
7 -6 V
7 -6 V
7 -6 V
7 -6 V
7 -6 V
7 -6 V
7 -6 V
7 -5 V
7 -6 V
7 -6 V
7 -6 V
7 -5 V
7 -6 V
7 -5 V
7 -6 V
7 -5 V
7 -6 V
7 -5 V
7 -6 V
7 -5 V
8 -5 V
7 -6 V
7 -5 V
7 -5 V
7 -5 V
7 -5 V
7 -5 V
7 -5 V
7 -5 V
7 -5 V
7 -5 V
7 -5 V
7 -4 V
7 -5 V
7 -5 V
7 -4 V
7 -5 V
7 -4 V
7 -5 V
7 -4 V
7 -5 V
7 -4 V
7 -4 V
7 -5 V
8 -4 V
7 -4 V
7 -4 V
7 -4 V
7 -4 V
7 -4 V
7 -4 V
7 -4 V
7 -4 V
7 -4 V
7 -4 V
7 -4 V
7 -3 V
7 -4 V
7 -4 V
7 -3 V
7 -4 V
7 -3 V
7 -4 V
7 -3 V
7 -4 V
7 -3 V
7 -3 V
8 -4 V
7 -3 V
7 -3 V
7 -3 V
7 -4 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -2 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -2 V
7 -3 V
7 -3 V
7 -2 V
7 -3 V
7 -2 V
8 -3 V
7 -2 V
7 -3 V
7 -2 V
7 -3 V
7 -2 V
7 -2 V
7 -3 V
7 -2 V
7 -2 V
7 -2 V
7 -3 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -3 V
7 -2 V
7 -1 V
7 -2 V
7 -2 V
8 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
8 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
8 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
8 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
8 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 -1 V
currentpoint stroke M
7 0 V
7 -1 V
3114 1646 M
180 0 V
607 251 M
7 2 V
7 6 V
7 8 V
7 12 V
7 15 V
7 17 V
7 20 V
7 23 V
7 24 V
7 27 V
8 29 V
7 31 V
7 31 V
7 33 V
7 35 V
7 33 V
7 38 V
7 35 V
7 39 V
7 37 V
7 38 V
7 40 V
7 35 V
7 42 V
7 38 V
7 35 V
7 42 V
7 38 V
7 34 V
7 39 V
7 39 V
7 35 V
7 31 V
7 39 V
8 37 V
7 33 V
7 30 V
7 32 V
7 35 V
7 32 V
7 29 V
7 26 V
7 27 V
7 31 V
7 29 V
7 26 V
7 23 V
7 20 V
7 22 V
7 26 V
7 24 V
7 23 V
7 19 V
7 18 V
7 14 V
7 15 V
7 19 V
8 19 V
7 16 V
7 15 V
7 12 V
7 11 V
7 9 V
7 7 V
7 8 V
7 12 V
7 10 V
7 9 V
7 8 V
7 6 V
7 6 V
7 4 V
7 2 V
7 2 V
7 0 V
7 1 V
7 4 V
7 3 V
7 2 V
7 2 V
7 0 V
8 0 V
7 -1 V
7 -13 V
7 -18 V
7 -19 V
7 -18 V
7 -18 V
7 -18 V
7 -18 V
7 -18 V
7 -18 V
7 -19 V
7 -18 V
7 -17 V
7 -18 V
7 -18 V
7 -18 V
7 -17 V
7 -18 V
7 -17 V
7 -17 V
7 -18 V
7 -17 V
8 -17 V
7 -16 V
7 -17 V
7 -17 V
7 -16 V
7 -16 V
7 -16 V
7 -16 V
7 -16 V
7 -16 V
7 -16 V
7 -15 V
7 -15 V
7 -15 V
7 -15 V
7 -15 V
7 -15 V
7 -14 V
7 -15 V
7 -14 V
7 -14 V
7 -14 V
7 -13 V
7 -14 V
8 -13 V
7 -13 V
7 -14 V
7 -12 V
7 -13 V
7 -13 V
7 -12 V
7 -13 V
7 -12 V
7 -12 V
7 -12 V
7 -11 V
7 -12 V
7 -11 V
7 -12 V
7 -11 V
7 -11 V
7 -10 V
7 -11 V
7 -11 V
7 -10 V
7 -10 V
7 -10 V
8 -10 V
7 -10 V
7 -10 V
7 -10 V
7 -9 V
7 -9 V
7 -10 V
7 -9 V
7 -9 V
7 -8 V
7 -9 V
7 -9 V
7 -8 V
7 -8 V
7 -9 V
7 -8 V
7 -8 V
7 -8 V
7 -7 V
7 -8 V
7 -8 V
7 -7 V
7 -8 V
7 -7 V
8 -7 V
7 -7 V
7 -7 V
7 -7 V
7 -6 V
7 -7 V
7 -7 V
7 -6 V
7 -7 V
7 -6 V
7 -6 V
7 -6 V
7 -6 V
7 -6 V
7 -6 V
7 -6 V
7 -5 V
7 -6 V
7 -5 V
7 -6 V
7 -5 V
7 -6 V
7 -5 V
8 -5 V
7 -5 V
7 -5 V
7 -5 V
7 -5 V
7 -5 V
7 -4 V
7 -5 V
7 -5 V
7 -4 V
7 -5 V
7 -4 V
7 -4 V
7 -4 V
7 -5 V
7 -4 V
7 -4 V
7 -4 V
7 -4 V
7 -4 V
7 -4 V
7 -4 V
7 -3 V
7 -4 V
8 -4 V
7 -3 V
7 -4 V
7 -3 V
7 -4 V
7 -3 V
7 -4 V
7 -3 V
7 -3 V
7 -3 V
7 -4 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -2 V
7 -3 V
7 -3 V
7 -3 V
7 -2 V
8 -3 V
7 -3 V
7 -2 V
7 -3 V
7 -2 V
7 -3 V
7 -2 V
7 -2 V
7 -3 V
7 -2 V
7 -2 V
7 -3 V
7 -2 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -2 V
8 -1 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -2 V
8 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
8 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
8 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
currentpoint stroke M
7 0 V
7 -1 V
7 0 V
7 0 V
stroke
grestore
end
showpage
}
\put(3054,1646){\makebox(0,0)[r]{$x=10^{-5}$}}
\put(3054,1746){\makebox(0,0)[r]{$x=10^{-4}$}}
\put(3054,1846){\makebox(0,0)[r]{$x=10^{-3}$}}
\put(3054,1946){\makebox(0,0)[r]{$Q^2 =4, x=10^{-2}$}}
\put(2008,-49){\makebox(0,0){\Large $b$ (fm)}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\Large  $I_{T} (b) $ }}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){1}}
\put(3135,151){\makebox(0,0){0.9}}
\put(2854,151){\makebox(0,0){0.8}}
\put(2572,151){\makebox(0,0){0.7}}
\put(2290,151){\makebox(0,0){0.6}}
\put(2009,151){\makebox(0,0){0.5}}
\put(1727,151){\makebox(0,0){0.4}}
\put(1445,151){\makebox(0,0){0.3}}
\put(1163,151){\makebox(0,0){0.2}}
\put(882,151){\makebox(0,0){0.1}}
\put(600,151){\makebox(0,0){0}}
\put(540,2109){\makebox(0,0)[r]{0.16}}
\put(540,1877){\makebox(0,0)[r]{0.14}}
\put(540,1645){\makebox(0,0)[r]{0.12}}
\put(540,1412){\makebox(0,0)[r]{0.1}}
\put(540,1180){\makebox(0,0)[r]{0.08}}
\put(540,948){\makebox(0,0)[r]{0.06}}
\put(540,716){\makebox(0,0)[r]{0.04}}
\put(540,483){\makebox(0,0)[r]{0.02}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> itb40.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
600 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 483 M
63 0 V
2754 0 R
-63 0 V
600 716 M
63 0 V
2754 0 R
-63 0 V
600 948 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1412 M
63 0 V
2754 0 R
-63 0 V
600 1645 M
63 0 V
2754 0 R
-63 0 V
600 1877 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
882 251 M
0 63 V
0 1795 R
0 -63 V
1163 251 M
0 63 V
0 1795 R
0 -63 V
1445 251 M
0 63 V
0 1795 R
0 -63 V
1727 251 M
0 63 V
0 1795 R
0 -63 V
2009 251 M
0 63 V
0 1795 R
0 -63 V
2290 251 M
0 63 V
0 1795 R
0 -63 V
2572 251 M
0 63 V
0 1795 R
0 -63 V
2854 251 M
0 63 V
0 1795 R
0 -63 V
3135 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
607 251 M
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 1 V
7 1 V
7 2 V
7 2 V
7 2 V
8 3 V
7 3 V
7 3 V
7 3 V
7 4 V
7 3 V
7 4 V
7 3 V
7 4 V
7 3 V
7 3 V
7 3 V
7 3 V
7 3 V
7 3 V
7 3 V
7 2 V
7 3 V
7 2 V
7 2 V
7 1 V
7 2 V
7 2 V
7 1 V
8 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 0 V
7 1 V
7 0 V
7 1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
8 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
8 0 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
8 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
8 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
8 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 1 V
7 0 V
7 0 V
7 0 V
7 1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
currentpoint stroke M
7 0 V
7 0 V
LT1
3114 1846 M
180 0 V
607 251 M
7 0 V
7 1 V
7 3 V
7 5 V
7 6 V
7 7 V
7 9 V
7 10 V
7 11 V
7 12 V
8 12 V
7 13 V
7 12 V
7 13 V
7 12 V
7 13 V
7 12 V
7 11 V
7 11 V
7 10 V
7 10 V
7 9 V
7 8 V
7 7 V
7 8 V
7 7 V
7 6 V
7 4 V
7 4 V
7 5 V
7 4 V
7 3 V
7 2 V
7 2 V
8 1 V
7 1 V
7 1 V
7 1 V
7 0 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -3 V
7 -2 V
7 -1 V
7 -2 V
7 -2 V
7 -2 V
7 -3 V
7 -2 V
7 -3 V
7 -2 V
7 -3 V
7 -2 V
8 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -2 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -2 V
7 -3 V
7 -2 V
7 -3 V
7 -2 V
7 -3 V
7 -2 V
7 -2 V
7 -3 V
8 -2 V
7 -2 V
7 -3 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
8 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -2 V
8 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
8 0 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
8 0 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
8 0 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
8 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
8 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
8 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
currentpoint stroke M
7 0 V
7 0 V
LT3
3114 1746 M
180 0 V
607 251 M
7 5 V
7 10 V
7 16 V
7 21 V
7 26 V
7 30 V
7 32 V
7 35 V
7 37 V
7 38 V
8 37 V
7 36 V
7 38 V
7 34 V
7 37 V
7 30 V
7 34 V
7 27 V
7 28 V
7 26 V
7 22 V
7 20 V
7 21 V
7 17 V
7 13 V
7 12 V
7 13 V
7 10 V
7 8 V
7 5 V
7 2 V
7 5 V
7 3 V
7 2 V
8 0 V
7 -1 V
7 -3 V
7 -4 V
7 -6 V
7 -4 V
7 -4 V
7 -5 V
7 -6 V
7 -6 V
7 -7 V
7 -7 V
7 -8 V
7 -8 V
7 -9 V
7 -8 V
7 -9 V
7 -9 V
7 -10 V
7 -9 V
7 -9 V
7 -8 V
7 -9 V
8 -8 V
7 -9 V
7 -8 V
7 -9 V
7 -9 V
7 -8 V
7 -9 V
7 -8 V
7 -8 V
7 -9 V
7 -8 V
7 -8 V
7 -8 V
7 -8 V
7 -8 V
7 -7 V
7 -8 V
7 -7 V
7 -7 V
7 -7 V
7 -8 V
7 -6 V
7 -7 V
7 -7 V
8 -6 V
7 -7 V
7 -6 V
7 -6 V
7 -6 V
7 -6 V
7 -6 V
7 -6 V
7 -6 V
7 -5 V
7 -6 V
7 -5 V
7 -5 V
7 -5 V
7 -5 V
7 -5 V
7 -5 V
7 -5 V
7 -4 V
7 -5 V
7 -4 V
7 -4 V
7 -5 V
8 -4 V
7 -5 V
7 -4 V
7 -5 V
7 -4 V
7 -4 V
7 -4 V
7 -5 V
7 -3 V
7 -4 V
7 -4 V
7 -4 V
7 -3 V
7 -4 V
7 -3 V
7 -4 V
7 -3 V
7 -3 V
7 -4 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
8 -3 V
7 -2 V
7 -3 V
7 -3 V
7 -2 V
7 -3 V
7 -3 V
7 -2 V
7 -2 V
7 -3 V
7 -2 V
7 -2 V
7 -3 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
8 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
8 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
8 -1 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
8 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
8 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
8 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
8 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
currentpoint stroke M
7 0 V
7 0 V
3114 1646 M
180 0 V
607 256 M
7 23 V
7 42 V
7 58 V
7 72 V
7 81 V
7 91 V
7 97 V
7 99 V
7 100 V
7 98 V
8 98 V
7 99 V
7 88 V
7 92 V
7 79 V
7 82 V
7 64 V
7 74 V
7 60 V
7 49 V
7 55 V
7 44 V
7 31 V
7 35 V
7 32 V
7 23 V
7 14 V
7 8 V
7 15 V
7 10 V
7 4 V
7 -1 V
7 -6 V
7 -10 V
8 -9 V
7 -7 V
7 -10 V
7 -12 V
7 -16 V
7 -17 V
7 -19 V
7 -21 V
7 -23 V
7 -24 V
7 -25 V
7 -21 V
7 -21 V
7 -23 V
7 -22 V
7 -23 V
7 -23 V
7 -24 V
7 -23 V
7 -24 V
7 -24 V
7 -25 V
7 -24 V
8 -24 V
7 -24 V
7 -24 V
7 -23 V
7 -24 V
7 -23 V
7 -23 V
7 -22 V
7 -23 V
7 -22 V
7 -21 V
7 -22 V
7 -28 V
7 -27 V
7 -26 V
7 -26 V
7 -25 V
7 -24 V
7 -24 V
7 -22 V
7 -22 V
7 -22 V
7 -21 V
7 -20 V
8 -19 V
7 -19 V
7 -19 V
7 -18 V
7 -17 V
7 -17 V
7 -16 V
7 -16 V
7 -15 V
7 -15 V
7 -15 V
7 -14 V
7 -13 V
7 -14 V
7 -13 V
7 -12 V
7 -12 V
7 -12 V
7 -12 V
7 -11 V
7 -11 V
7 -10 V
7 -10 V
8 -10 V
7 -10 V
7 -9 V
7 -10 V
7 -9 V
7 -8 V
7 -9 V
7 -8 V
7 -8 V
7 -8 V
7 -7 V
7 -8 V
7 -7 V
7 -7 V
7 -7 V
7 -6 V
7 -7 V
7 -6 V
7 -6 V
7 -6 V
7 -6 V
7 -6 V
7 -5 V
7 -5 V
8 -6 V
7 -5 V
7 -5 V
7 -5 V
7 -5 V
7 -4 V
7 -5 V
7 -4 V
7 -5 V
7 -4 V
7 -4 V
7 -4 V
7 -4 V
7 -4 V
7 -4 V
7 -3 V
7 -4 V
7 -3 V
7 -4 V
7 -3 V
7 -3 V
7 -4 V
7 -3 V
8 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -2 V
7 -3 V
7 -3 V
7 -3 V
7 -2 V
7 -3 V
7 -2 V
7 -2 V
7 -3 V
7 -2 V
7 -2 V
7 -3 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
8 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
8 0 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
8 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
8 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
8 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
8 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
currentpoint stroke M
7 0 V
7 0 V
7 -1 V
7 0 V
stroke
grestore
end
showpage
}
\put(3054,1646){\makebox(0,0)[r]{$x=10^{-5}$}}
\put(3054,1746){\makebox(0,0)[r]{$x=10^{-4}$}}
\put(3054,1846){\makebox(0,0)[r]{$x=10^{-3}$}}
\put(3054,1946){\makebox(0,0)[r]{$Q^2 =40, x=10^{-2}$}}
\put(2008,-49){\makebox(0,0){\Large $b$ (fm)}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\Large  $I_{T} (b) $ }}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){1}}
\put(3135,151){\makebox(0,0){0.9}}
\put(2854,151){\makebox(0,0){0.8}}
\put(2572,151){\makebox(0,0){0.7}}
\put(2290,151){\makebox(0,0){0.6}}
\put(2009,151){\makebox(0,0){0.5}}
\put(1727,151){\makebox(0,0){0.4}}
\put(1445,151){\makebox(0,0){0.3}}
\put(1163,151){\makebox(0,0){0.2}}
\put(882,151){\makebox(0,0){0.1}}
\put(600,151){\makebox(0,0){0}}
\put(540,2109){\makebox(0,0)[r]{0.08}}
\put(540,1877){\makebox(0,0)[r]{0.07}}
\put(540,1645){\makebox(0,0)[r]{0.06}}
\put(540,1412){\makebox(0,0)[r]{0.05}}
\put(540,1180){\makebox(0,0)[r]{0.04}}
\put(540,948){\makebox(0,0)[r]{0.03}}
\put(540,716){\makebox(0,0)[r]{0.02}}
\put(540,483){\makebox(0,0)[r]{0.01}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> psisq.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=psisq llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(3037,1747){\makebox(0,0)[r]{$Q^2=40$ GeV$^2$}}%
\put(3037,1847){\makebox(0,0)[r]{$Q^2=10$ GeV$^2$}}%
\put(3037,1947){\makebox(0,0)[r]{Any $x$, $Q^2=4$ GeV$^2$}}%
\put(1975,50){\makebox(0,0){\Large $b$ (fm)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\Large  z-integrated $|\Psi^{\gamma^*}_{L} |^2 $}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){0.1}}%
\put(2860,200){\makebox(0,0){0.08}}%
\put(2270,200){\makebox(0,0){0.06}}%
\put(1680,200){\makebox(0,0){0.04}}%
\put(1090,200){\makebox(0,0){0.02}}%
\put(500,200){\makebox(0,0){0}}%
\put(450,2060){\makebox(0,0)[r]{0.03}}%
\put(450,1767){\makebox(0,0)[r]{0.025}}%
\put(450,1473){\makebox(0,0)[r]{0.02}}%
\put(450,1180){\makebox(0,0)[r]{0.015}}%
\put(450,887){\makebox(0,0)[r]{0.01}}%
\put(450,593){\makebox(0,0)[r]{0.005}}%
\put(450,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput










==> psisql.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
600 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 561 M
63 0 V
2754 0 R
-63 0 V
600 870 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1490 M
63 0 V
2754 0 R
-63 0 V
600 1799 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
882 251 M
0 63 V
0 1795 R
0 -63 V
1163 251 M
0 63 V
0 1795 R
0 -63 V
1445 251 M
0 63 V
0 1795 R
0 -63 V
1727 251 M
0 63 V
0 1795 R
0 -63 V
2009 251 M
0 63 V
0 1795 R
0 -63 V
2290 251 M
0 63 V
0 1795 R
0 -63 V
2572 251 M
0 63 V
0 1795 R
0 -63 V
2854 251 M
0 63 V
0 1795 R
0 -63 V
3135 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
614 457 M
14 91 V
14 61 V
14 44 V
14 33 V
15 25 V
14 20 V
14 15 V
14 12 V
14 8 V
14 7 V
14 4 V
14 2 V
14 2 V
14 0 V
14 -1 V
14 -2 V
15 -3 V
14 -4 V
14 -3 V
14 -5 V
14 -5 V
14 -5 V
14 -5 V
14 -6 V
14 -6 V
14 -6 V
14 -7 V
14 -6 V
15 -7 V
14 -7 V
14 -6 V
14 -7 V
14 -7 V
14 -7 V
14 -6 V
14 -7 V
14 -7 V
14 -7 V
14 -7 V
14 -6 V
15 -7 V
14 -7 V
14 -6 V
14 -7 V
14 -6 V
14 -6 V
14 -7 V
14 -6 V
14 -6 V
14 -6 V
14 -6 V
15 -6 V
14 -6 V
14 -5 V
14 -6 V
14 -6 V
14 -5 V
14 -6 V
14 -5 V
14 -5 V
14 -5 V
14 -5 V
14 -5 V
15 -5 V
14 -5 V
14 -5 V
14 -4 V
14 -5 V
14 -4 V
14 -5 V
14 -4 V
14 -4 V
14 -4 V
14 -4 V
14 -4 V
15 -4 V
14 -4 V
14 -4 V
14 -4 V
14 -3 V
14 -4 V
14 -3 V
14 -4 V
14 -3 V
14 -3 V
14 -4 V
14 -3 V
15 -3 V
14 -3 V
14 -3 V
14 -3 V
14 -3 V
14 -3 V
14 -2 V
14 -3 V
14 -3 V
14 -2 V
14 -3 V
15 -2 V
14 -3 V
14 -2 V
14 -3 V
14 -2 V
14 -2 V
14 -2 V
14 -3 V
14 -2 V
14 -2 V
14 -2 V
14 -2 V
15 -2 V
14 -2 V
14 -2 V
14 -1 V
14 -2 V
14 -2 V
14 -2 V
14 -1 V
14 -2 V
14 -2 V
14 -1 V
14 -2 V
15 -1 V
14 -2 V
14 -1 V
14 -2 V
14 -1 V
14 -2 V
14 -1 V
14 -1 V
14 -2 V
14 -1 V
14 -1 V
14 -1 V
15 -1 V
14 -2 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
15 -1 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
14 0 V
14 -1 V
14 -1 V
14 -1 V
14 0 V
14 -1 V
15 -1 V
14 -1 V
14 0 V
14 -1 V
14 -1 V
14 0 V
14 -1 V
14 -1 V
14 0 V
14 -1 V
14 -1 V
14 0 V
15 -1 V
14 0 V
14 -1 V
14 0 V
14 -1 V
14 0 V
14 -1 V
14 0 V
14 -1 V
14 0 V
14 -1 V
14 0 V
15 -1 V
14 0 V
14 -1 V
14 0 V
14 0 V
14 -1 V
14 0 V
14 -1 V
14 0 V
14 0 V
14 -1 V
14 0 V
15 0 V
14 -1 V
14 0 V
14 0 V
14 -1 V
14 0 V
LT1
3114 1846 M
180 0 V
614 669 M
14 161 V
14 97 V
14 63 V
14 42 V
15 27 V
14 17 V
14 9 V
14 4 V
14 -2 V
14 -5 V
14 -8 V
14 -10 V
14 -12 V
14 -13 V
14 -15 V
14 -15 V
15 -16 V
14 -16 V
14 -17 V
14 -17 V
14 -17 V
14 -17 V
14 -17 V
14 -17 V
14 -17 V
14 -17 V
14 -16 V
14 -16 V
15 -16 V
14 -15 V
14 -16 V
14 -15 V
14 -14 V
14 -15 V
14 -14 V
14 -13 V
14 -13 V
14 -13 V
14 -13 V
14 -12 V
15 -12 V
14 -12 V
14 -11 V
14 -11 V
14 -11 V
14 -10 V
14 -10 V
14 -10 V
14 -10 V
14 -9 V
14 -9 V
15 -9 V
14 -8 V
14 -8 V
14 -8 V
14 -8 V
14 -7 V
14 -7 V
14 -7 V
14 -7 V
14 -7 V
14 -6 V
14 -6 V
15 -6 V
14 -6 V
14 -5 V
14 -6 V
14 -5 V
14 -5 V
14 -5 V
14 -5 V
14 -4 V
14 -5 V
14 -4 V
14 -4 V
15 -4 V
14 -4 V
14 -4 V
14 -4 V
14 -3 V
14 -3 V
14 -4 V
14 -3 V
14 -3 V
14 -3 V
14 -3 V
14 -3 V
15 -2 V
14 -3 V
14 -3 V
14 -2 V
14 -2 V
14 -3 V
14 -2 V
14 -2 V
14 -2 V
14 -2 V
14 -2 V
15 -2 V
14 -2 V
14 -2 V
14 -1 V
14 -2 V
14 -2 V
14 -1 V
14 -2 V
14 -1 V
14 -1 V
14 -2 V
14 -1 V
15 -1 V
14 -2 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
15 -1 V
14 -1 V
14 0 V
14 -1 V
14 -1 V
14 -1 V
14 0 V
14 -1 V
14 -1 V
14 0 V
14 -1 V
14 -1 V
15 0 V
14 -1 V
14 0 V
14 -1 V
14 0 V
14 -1 V
14 0 V
14 -1 V
14 0 V
14 -1 V
14 0 V
14 0 V
15 -1 V
14 0 V
14 -1 V
14 0 V
14 0 V
14 -1 V
14 0 V
14 0 V
14 -1 V
14 0 V
14 0 V
15 0 V
14 -1 V
14 0 V
14 0 V
14 0 V
14 -1 V
14 0 V
14 0 V
14 0 V
14 -1 V
14 0 V
14 0 V
15 0 V
14 0 V
14 -1 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 -1 V
14 0 V
14 0 V
14 0 V
15 0 V
14 0 V
14 0 V
14 0 V
14 -1 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
15 0 V
14 -1 V
14 0 V
14 0 V
14 0 V
14 0 V
LT2
3114 1746 M
180 0 V
614 1409 M
14 320 V
14 139 V
14 52 V
14 3 V
15 -26 V
14 -44 V
14 -56 V
14 -62 V
14 -66 V
14 -68 V
14 -68 V
14 -68 V
14 -66 V
14 -64 V
14 -61 V
14 -60 V
15 -56 V
14 -54 V
14 -51 V
14 -49 V
14 -46 V
14 -43 V
14 -41 V
14 -38 V
14 -37 V
14 -34 V
14 -32 V
14 -30 V
15 -29 V
14 -26 V
14 -25 V
14 -24 V
14 -21 V
14 -21 V
14 -19 V
14 -18 V
14 -17 V
14 -16 V
14 -15 V
14 -14 V
15 -13 V
14 -12 V
14 -11 V
14 -11 V
14 -10 V
14 -9 V
14 -9 V
14 -8 V
14 -8 V
14 -7 V
14 -7 V
15 -6 V
14 -6 V
14 -6 V
14 -5 V
14 -5 V
14 -4 V
14 -4 V
14 -4 V
14 -4 V
14 -3 V
14 -4 V
14 -3 V
15 -3 V
14 -2 V
14 -3 V
14 -2 V
14 -2 V
14 -3 V
14 -1 V
14 -2 V
14 -2 V
14 -2 V
14 -1 V
14 -2 V
15 -1 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
14 0 V
14 -1 V
15 -1 V
14 0 V
14 -1 V
14 0 V
14 -1 V
14 0 V
14 -1 V
14 0 V
14 -1 V
14 0 V
14 0 V
15 -1 V
14 0 V
14 0 V
14 -1 V
14 0 V
14 0 V
14 0 V
14 -1 V
14 0 V
14 0 V
14 0 V
14 0 V
15 -1 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 -1 V
14 0 V
14 0 V
14 0 V
15 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 -1 V
14 0 V
14 0 V
14 0 V
14 0 V
15 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
15 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
15 0 V
14 -1 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
15 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
15 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
15 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
stroke
grestore
end
showpage
}
\put(3054,1746){\makebox(0,0)[r]{$Q^2=40$ GeV$^2$}}
\put(3054,1846){\makebox(0,0)[r]{$Q^2=10$ GeV$^2$}}
\put(3054,1946){\makebox(0,0)[r]{Any $x$, $Q^2=4$ GeV$^2$}}
\put(2008,-49){\makebox(0,0){\Large $b$ (fm)}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\Large $2 \pi b  \int dz | \Psi^{\gamma^*}_{L} |^2 $ (fm$^{-1}$)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){0.5}}
\put(3135,151){\makebox(0,0){0.45}}
\put(2854,151){\makebox(0,0){0.4}}
\put(2572,151){\makebox(0,0){0.35}}
\put(2290,151){\makebox(0,0){0.3}}
\put(2009,151){\makebox(0,0){0.25}}
\put(1727,151){\makebox(0,0){0.2}}
\put(1445,151){\makebox(0,0){0.15}}
\put(1163,151){\makebox(0,0){0.1}}
\put(882,151){\makebox(0,0){0.05}}
\put(600,151){\makebox(0,0){0}}
\put(540,2109){\makebox(0,0)[r]{0.03}}
\put(540,1799){\makebox(0,0)[r]{0.025}}
\put(540,1490){\makebox(0,0)[r]{0.02}}
\put(540,1180){\makebox(0,0)[r]{0.015}}
\put(540,870){\makebox(0,0)[r]{0.01}}
\put(540,561){\makebox(0,0)[r]{0.005}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> psisqt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
600 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 437 M
63 0 V
2754 0 R
-63 0 V
600 623 M
63 0 V
2754 0 R
-63 0 V
600 808 M
63 0 V
2754 0 R
-63 0 V
600 994 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1366 M
63 0 V
2754 0 R
-63 0 V
600 1552 M
63 0 V
2754 0 R
-63 0 V
600 1737 M
63 0 V
2754 0 R
-63 0 V
600 1923 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
882 251 M
0 63 V
0 1795 R
0 -63 V
1163 251 M
0 63 V
0 1795 R
0 -63 V
1445 251 M
0 63 V
0 1795 R
0 -63 V
1727 251 M
0 63 V
0 1795 R
0 -63 V
2009 251 M
0 63 V
0 1795 R
0 -63 V
2290 251 M
0 63 V
0 1795 R
0 -63 V
2572 251 M
0 63 V
0 1795 R
0 -63 V
2854 251 M
0 63 V
0 1795 R
0 -63 V
3135 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
768 2109 M
1 -10 V
14 -151 V
14 -130 V
14 -113 V
14 -99 V
14 -87 V
15 -78 V
14 -70 V
14 -63 V
14 -57 V
14 -53 V
14 -47 V
14 -44 V
14 -40 V
14 -38 V
14 -34 V
14 -32 V
14 -30 V
15 -28 V
14 -27 V
14 -24 V
14 -23 V
14 -22 V
14 -21 V
14 -19 V
14 -19 V
14 -17 V
14 -17 V
14 -15 V
14 -15 V
15 -14 V
14 -14 V
14 -13 V
14 -12 V
14 -12 V
14 -11 V
14 -11 V
14 -11 V
14 -9 V
14 -10 V
14 -9 V
15 -9 V
14 -8 V
14 -9 V
14 -7 V
14 -8 V
14 -7 V
14 -7 V
14 -7 V
14 -6 V
14 -7 V
14 -6 V
14 -6 V
15 -5 V
14 -6 V
14 -5 V
14 -5 V
14 -5 V
14 -5 V
14 -5 V
14 -4 V
14 -5 V
14 -4 V
14 -4 V
14 -4 V
15 -4 V
14 -3 V
14 -4 V
14 -4 V
14 -3 V
14 -3 V
14 -4 V
14 -3 V
14 -3 V
14 -3 V
14 -3 V
14 -3 V
15 -2 V
14 -3 V
14 -3 V
14 -2 V
14 -2 V
14 -3 V
14 -2 V
14 -2 V
14 -3 V
14 -2 V
14 -2 V
15 -2 V
14 -2 V
14 -2 V
14 -2 V
14 -2 V
14 -1 V
14 -2 V
14 -2 V
14 -2 V
14 -1 V
14 -2 V
14 -1 V
15 -2 V
14 -1 V
14 -2 V
14 -1 V
14 -2 V
14 -1 V
14 -1 V
14 -2 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
15 -2 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
15 0 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
14 0 V
14 -1 V
14 -1 V
14 -1 V
14 0 V
14 -1 V
15 -1 V
14 0 V
14 -1 V
14 -1 V
14 0 V
14 -1 V
14 0 V
14 -1 V
14 -1 V
14 0 V
14 -1 V
15 0 V
14 -1 V
14 0 V
14 -1 V
14 0 V
14 -1 V
14 0 V
14 -1 V
14 0 V
14 -1 V
14 0 V
14 -1 V
15 0 V
14 0 V
14 -1 V
14 0 V
14 -1 V
14 0 V
14 0 V
14 -1 V
14 0 V
14 0 V
14 -1 V
14 0 V
15 0 V
14 -1 V
14 0 V
14 0 V
14 -1 V
14 0 V
14 0 V
14 -1 V
14 0 V
14 0 V
14 -1 V
14 0 V
15 0 V
14 0 V
14 -1 V
14 0 V
14 0 V
14 0 V
LT1
3114 1846 M
180 0 V
762 2109 M
7 -85 V
14 -153 V
14 -133 V
14 -114 V
14 -101 V
14 -90 V
15 -79 V
14 -71 V
14 -64 V
14 -59 V
14 -53 V
14 -48 V
14 -44 V
14 -41 V
14 -38 V
14 -35 V
14 -32 V
14 -30 V
15 -28 V
14 -27 V
14 -24 V
14 -23 V
14 -22 V
14 -20 V
14 -19 V
14 -18 V
14 -17 V
14 -16 V
14 -15 V
14 -15 V
15 -13 V
14 -13 V
14 -13 V
14 -11 V
14 -12 V
14 -10 V
14 -10 V
14 -10 V
14 -9 V
14 -9 V
14 -8 V
15 -8 V
14 -8 V
14 -7 V
14 -7 V
14 -7 V
14 -6 V
14 -6 V
14 -6 V
14 -6 V
14 -5 V
14 -5 V
14 -5 V
15 -5 V
14 -5 V
14 -4 V
14 -4 V
14 -5 V
14 -3 V
14 -4 V
14 -4 V
14 -3 V
14 -4 V
14 -3 V
14 -3 V
15 -3 V
14 -3 V
14 -3 V
14 -3 V
14 -2 V
14 -3 V
14 -2 V
14 -3 V
14 -2 V
14 -2 V
14 -2 V
14 -2 V
15 -2 V
14 -2 V
14 -2 V
14 -2 V
14 -2 V
14 -1 V
14 -2 V
14 -2 V
14 -1 V
14 -2 V
14 -1 V
15 -1 V
14 -2 V
14 -1 V
14 -1 V
14 -1 V
14 -2 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
15 -1 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
14 0 V
14 -1 V
14 -1 V
14 -1 V
14 0 V
14 -1 V
14 -1 V
15 -1 V
14 0 V
14 -1 V
14 0 V
14 -1 V
14 -1 V
14 0 V
14 -1 V
14 0 V
14 -1 V
14 0 V
14 -1 V
15 0 V
14 -1 V
14 0 V
14 -1 V
14 0 V
14 -1 V
14 0 V
14 0 V
14 -1 V
14 0 V
14 -1 V
14 0 V
15 0 V
14 -1 V
14 0 V
14 0 V
14 -1 V
14 0 V
14 0 V
14 -1 V
14 0 V
14 0 V
14 0 V
15 -1 V
14 0 V
14 0 V
14 0 V
14 -1 V
14 0 V
14 0 V
14 0 V
14 -1 V
14 0 V
14 0 V
14 0 V
15 0 V
14 -1 V
14 0 V
14 0 V
14 0 V
14 0 V
14 -1 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
15 -1 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 -1 V
14 0 V
14 0 V
14 0 V
14 0 V
15 0 V
14 0 V
14 0 V
14 -1 V
14 0 V
14 0 V
LT2
3114 1746 M
180 0 V
746 2109 M
9 -145 V
14 -186 V
14 -157 V
14 -135 V
14 -116 V
14 -101 V
14 -90 V
15 -78 V
14 -70 V
14 -63 V
14 -56 V
14 -50 V
14 -46 V
14 -41 V
14 -38 V
14 -34 V
14 -31 V
14 -29 V
14 -26 V
15 -24 V
14 -22 V
14 -21 V
14 -18 V
14 -18 V
14 -16 V
14 -15 V
14 -14 V
14 -12 V
14 -12 V
14 -11 V
14 -11 V
15 -9 V
14 -9 V
14 -9 V
14 -8 V
14 -7 V
14 -7 V
14 -6 V
14 -6 V
14 -6 V
14 -5 V
14 -5 V
15 -5 V
14 -4 V
14 -4 V
14 -4 V
14 -4 V
14 -3 V
14 -3 V
14 -3 V
14 -3 V
14 -3 V
14 -3 V
14 -2 V
15 -2 V
14 -3 V
14 -2 V
14 -2 V
14 -2 V
14 -1 V
14 -2 V
14 -2 V
14 -1 V
14 -2 V
14 -1 V
14 -1 V
15 -1 V
14 -2 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
14 0 V
14 -1 V
14 -1 V
14 -1 V
15 -1 V
14 0 V
14 -1 V
14 0 V
14 -1 V
14 -1 V
14 0 V
14 -1 V
14 0 V
14 -1 V
14 0 V
15 -1 V
14 0 V
14 0 V
14 -1 V
14 0 V
14 -1 V
14 0 V
14 0 V
14 -1 V
14 0 V
14 0 V
14 0 V
15 -1 V
14 0 V
14 0 V
14 -1 V
14 0 V
14 0 V
14 0 V
14 0 V
14 -1 V
14 0 V
14 0 V
14 0 V
15 0 V
14 -1 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 -1 V
14 0 V
14 0 V
14 0 V
14 0 V
15 0 V
14 0 V
14 -1 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 -1 V
15 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
15 0 V
14 -1 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
15 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 -1 V
14 0 V
14 0 V
14 0 V
15 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
15 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
stroke
grestore
end
showpage
}
\put(3054,1746){\makebox(0,0)[r]{$Q^2=40$ GeV$^2$}}
\put(3054,1846){\makebox(0,0)[r]{$Q^2=10$ GeV$^2$}}
\put(3054,1946){\makebox(0,0)[r]{$Q^2= 4$ GeV$^2$}}
\put(2008,-149){\makebox(0,0){\Large $b$ (fm)}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\Large $2 \pi b \int dz | \Psi^{\gamma^*}_{T} |^2$ (fm$^{-1}$) }}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){0.5}}
\put(3135,151){\makebox(0,0){0.45}}
\put(2854,151){\makebox(0,0){0.4}}
\put(2572,151){\makebox(0,0){0.35}}
\put(2290,151){\makebox(0,0){0.3}}
\put(2009,151){\makebox(0,0){0.25}}
\put(1727,151){\makebox(0,0){0.2}}
\put(1445,151){\makebox(0,0){0.15}}
\put(1163,151){\makebox(0,0){0.1}}
\put(882,151){\makebox(0,0){0.05}}
\put(600,151){\makebox(0,0){0}}
\put(540,2109){\makebox(0,0)[r]{0.1}}
\put(540,1923){\makebox(0,0)[r]{0.09}}
\put(540,1737){\makebox(0,0)[r]{0.08}}
\put(540,1552){\makebox(0,0)[r]{0.07}}
\put(540,1366){\makebox(0,0)[r]{0.06}}
\put(540,1180){\makebox(0,0)[r]{0.05}}
\put(540,994){\makebox(0,0)[r]{0.04}}
\put(540,808){\makebox(0,0)[r]{0.03}}
\put(540,623){\makebox(0,0)[r]{0.02}}
\put(540,437){\makebox(0,0)[r]{0.01}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> psisqtl.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
600 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 623 M
63 0 V
2754 0 R
-63 0 V
600 994 M
63 0 V
2754 0 R
-63 0 V
600 1366 M
63 0 V
2754 0 R
-63 0 V
600 1737 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
882 251 M
0 63 V
0 1795 R
0 -63 V
1163 251 M
0 63 V
0 1795 R
0 -63 V
1445 251 M
0 63 V
0 1795 R
0 -63 V
1727 251 M
0 63 V
0 1795 R
0 -63 V
2009 251 M
0 63 V
0 1795 R
0 -63 V
2290 251 M
0 63 V
0 1795 R
0 -63 V
2572 251 M
0 63 V
0 1795 R
0 -63 V
2854 251 M
0 63 V
0 1795 R
0 -63 V
3135 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
2491 1886 M
180 0 V
646 2109 M
3 -187 V
7 -259 V
7 -190 V
7 -146 V
7 -114 V
8 -92 V
7 -75 V
7 -62 V
7 -53 V
7 -45 V
7 -39 V
7 -33 V
7 -30 V
7 -26 V
7 -24 V
7 -20 V
7 -19 V
7 -17 V
7 -15 V
7 -14 V
7 -13 V
7 -12 V
7 -10 V
7 -10 V
7 -9 V
7 -9 V
7 -8 V
7 -7 V
7 -7 V
8 -6 V
7 -6 V
7 -6 V
7 -5 V
7 -5 V
7 -5 V
7 -4 V
7 -4 V
7 -4 V
7 -4 V
7 -4 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -2 V
7 -2 V
7 -3 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
8 -2 V
7 -1 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
8 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 1 V
7 0 V
7 0 V
7 0 V
7 1 V
7 0 V
7 0 V
7 1 V
7 0 V
7 0 V
7 1 V
7 0 V
7 0 V
7 1 V
7 0 V
7 1 V
8 0 V
7 1 V
7 0 V
7 1 V
7 0 V
7 1 V
7 0 V
7 1 V
7 0 V
7 1 V
7 1 V
7 0 V
7 1 V
7 0 V
7 1 V
7 1 V
7 0 V
7 1 V
7 1 V
7 1 V
7 0 V
7 1 V
7 1 V
8 1 V
7 0 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 0 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
8 2 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 2 V
7 1 V
7 1 V
7 1 V
7 2 V
7 1 V
7 1 V
7 1 V
7 2 V
7 1 V
7 1 V
7 2 V
7 1 V
7 2 V
7 1 V
7 1 V
7 2 V
8 1 V
7 2 V
7 1 V
7 2 V
7 1 V
7 2 V
7 1 V
7 2 V
7 2 V
7 1 V
7 2 V
7 1 V
7 2 V
7 2 V
7 1 V
7 2 V
7 2 V
7 2 V
7 1 V
7 2 V
7 2 V
7 2 V
7 2 V
7 1 V
8 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 3 V
7 2 V
7 2 V
7 2 V
7 2 V
7 3 V
7 2 V
8 2 V
7 3 V
7 2 V
7 2 V
7 3 V
7 2 V
7 2 V
7 3 V
7 2 V
7 3 V
7 2 V
7 3 V
7 2 V
7 3 V
7 3 V
7 2 V
7 3 V
7 2 V
7 3 V
7 3 V
7 2 V
7 3 V
7 3 V
8 3 V
7 2 V
7 3 V
7 3 V
7 3 V
7 3 V
7 3 V
7 3 V
7 2 V
7 3 V
7 3 V
7 3 V
7 3 V
7 3 V
7 3 V
7 4 V
7 3 V
7 3 V
7 3 V
7 3 V
7 3 V
7 3 V
7 4 V
7 3 V
8 3 V
7 4 V
7 3 V
7 3 V
7 4 V
7 3 V
7 3 V
7 4 V
7 3 V
7 4 V
7 3 V
7 4 V
7 3 V
7 4 V
7 3 V
7 4 V
7 4 V
7 3 V
7 4 V
7 4 V
7 3 V
7 4 V
7 4 V
8 4 V
7 4 V
7 3 V
7 4 V
7 4 V
7 4 V
7 4 V
7 4 V
7 4 V
7 4 V
7 4 V
7 4 V
7 4 V
7 4 V
7 4 V
7 4 V
7 4 V
7 5 V
7 4 V
7 4 V
7 4 V
7 5 V
7 4 V
7 4 V
8 5 V
7 4 V
7 4 V
7 5 V
7 4 V
7 5 V
7 4 V
7 4 V
7 5 V
7 5 V
7 4 V
7 5 V
7 4 V
7 5 V
7 5 V
7 4 V
7 5 V
7 5 V
7 4 V
7 5 V
7 5 V
7 5 V
7 5 V
8 4 V
7 5 V
7 5 V
7 5 V
7 5 V
7 5 V
7 5 V
7 5 V
7 5 V
7 5 V
7 5 V
7 5 V
7 5 V
7 6 V
7 5 V
7 5 V
7 5 V
7 5 V
7 6 V
7 5 V
7 5 V
7 6 V
7 5 V
7 5 V
8 6 V
7 5 V
7 5 V
7 6 V
7 5 V
7 6 V
7 5 V
7 6 V
7 5 V
7 6 V
7 6 V
7 5 V
LT1
2491 1786 M
180 0 V
629 2109 M
6 -425 V
7 -287 V
7 -191 V
7 -135 V
7 -100 V
7 -77 V
7 -60 V
8 -49 V
7 -40 V
7 -34 V
7 -28 V
7 -25 V
7 -20 V
7 -19 V
7 -16 V
7 -14 V
7 -12 V
7 -12 V
7 -10 V
7 -9 V
7 -8 V
7 -7 V
7 -7 V
7 -6 V
7 -6 V
7 -5 V
7 -5 V
7 -4 V
7 -5 V
7 -3 V
7 -4 V
8 -3 V
7 -3 V
7 -3 V
7 -2 V
7 -2 V
7 -3 V
7 -2 V
7 -1 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
8 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 1 V
7 0 V
7 0 V
7 1 V
7 0 V
7 1 V
7 0 V
7 1 V
7 1 V
7 0 V
7 1 V
8 1 V
7 1 V
7 0 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 2 V
7 1 V
7 1 V
7 1 V
7 2 V
7 1 V
7 2 V
7 1 V
7 2 V
7 1 V
8 2 V
7 1 V
7 2 V
7 1 V
7 2 V
7 2 V
7 2 V
7 1 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 3 V
7 2 V
7 2 V
7 3 V
7 2 V
7 2 V
8 3 V
7 2 V
7 3 V
7 2 V
7 3 V
7 3 V
7 2 V
7 3 V
7 3 V
7 3 V
7 2 V
7 3 V
7 3 V
7 3 V
7 3 V
7 3 V
7 3 V
7 4 V
7 3 V
7 3 V
7 3 V
7 4 V
7 3 V
8 4 V
7 3 V
7 4 V
7 3 V
7 4 V
7 4 V
7 3 V
7 4 V
7 4 V
7 4 V
7 4 V
7 4 V
7 4 V
7 4 V
7 4 V
7 4 V
7 4 V
7 5 V
7 4 V
7 4 V
7 5 V
7 4 V
7 5 V
7 4 V
8 5 V
7 5 V
7 4 V
7 5 V
7 5 V
7 5 V
7 5 V
7 5 V
7 5 V
7 5 V
7 5 V
7 6 V
7 5 V
7 5 V
7 6 V
7 5 V
7 6 V
7 5 V
7 6 V
7 6 V
7 5 V
7 6 V
7 6 V
8 6 V
7 6 V
7 6 V
7 6 V
7 6 V
7 6 V
7 7 V
7 6 V
7 6 V
7 7 V
7 6 V
7 7 V
7 6 V
7 7 V
7 7 V
7 7 V
7 6 V
7 7 V
7 7 V
7 7 V
7 7 V
7 7 V
7 8 V
7 7 V
8 7 V
7 7 V
7 8 V
7 7 V
7 8 V
7 7 V
7 8 V
7 8 V
7 7 V
7 8 V
7 8 V
7 8 V
7 8 V
7 8 V
7 8 V
7 8 V
7 8 V
7 8 V
7 9 V
7 8 V
7 8 V
7 9 V
7 8 V
7 9 V
8 9 V
7 8 V
7 9 V
7 9 V
7 8 V
7 9 V
7 9 V
7 9 V
7 9 V
7 9 V
7 9 V
7 10 V
7 9 V
7 9 V
7 9 V
7 10 V
7 9 V
7 10 V
7 9 V
7 10 V
7 9 V
7 10 V
7 10 V
8 9 V
7 10 V
7 10 V
7 10 V
7 10 V
7 10 V
7 10 V
7 10 V
7 10 V
7 10 V
7 11 V
7 10 V
7 10 V
7 10 V
7 11 V
7 10 V
7 11 V
7 10 V
7 11 V
7 11 V
7 10 V
7 11 V
7 11 V
7 10 V
8 11 V
7 11 V
7 11 V
7 11 V
7 11 V
7 11 V
7 11 V
7 11 V
7 11 V
7 12 V
7 11 V
7 11 V
7 12 V
7 11 V
7 11 V
7 12 V
7 11 V
7 12 V
7 11 V
7 12 V
7 12 V
7 11 V
7 12 V
8 12 V
7 12 V
7 11 V
7 12 V
7 12 V
7 12 V
7 12 V
7 12 V
7 12 V
7 12 V
7 12 V
7 13 V
7 12 V
7 12 V
7 12 V
7 13 V
7 12 V
7 12 V
7 13 V
LT2
2491 1686 M
180 0 V
615 2109 M
6 -712 V
7 -326 V
7 -177 V
7 -109 V
7 -74 V
7 -53 V
7 -39 V
7 -30 V
7 -24 V
8 -19 V
7 -15 V
7 -13 V
7 -11 V
7 -9 V
7 -8 V
7 -7 V
7 -6 V
7 -4 V
7 -5 V
7 -3 V
7 -3 V
7 -3 V
7 -2 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 1 V
7 0 V
8 1 V
7 0 V
7 1 V
7 1 V
7 2 V
7 1 V
7 2 V
7 1 V
7 2 V
7 2 V
7 2 V
7 2 V
7 3 V
7 2 V
7 3 V
7 3 V
7 3 V
7 3 V
7 3 V
7 3 V
7 4 V
7 3 V
7 4 V
8 4 V
7 4 V
7 4 V
7 5 V
7 4 V
7 5 V
7 5 V
7 5 V
7 5 V
7 5 V
7 6 V
7 5 V
7 6 V
7 6 V
7 6 V
7 7 V
7 6 V
7 7 V
7 7 V
7 7 V
7 8 V
7 7 V
7 8 V
7 8 V
8 8 V
7 8 V
7 9 V
7 8 V
7 9 V
7 9 V
7 10 V
7 9 V
7 10 V
7 10 V
7 10 V
7 11 V
7 10 V
7 11 V
7 11 V
7 12 V
7 11 V
7 12 V
7 12 V
7 12 V
7 13 V
7 12 V
7 13 V
8 13 V
7 14 V
7 13 V
7 14 V
7 14 V
7 15 V
7 14 V
7 15 V
7 15 V
7 15 V
7 15 V
7 16 V
7 16 V
7 16 V
7 16 V
7 17 V
7 16 V
7 17 V
7 18 V
7 17 V
7 17 V
7 18 V
7 18 V
7 18 V
8 19 V
7 18 V
7 19 V
7 19 V
7 19 V
7 20 V
7 19 V
7 20 V
7 20 V
7 20 V
7 20 V
7 21 V
7 20 V
7 21 V
7 21 V
7 22 V
7 21 V
7 21 V
7 22 V
7 22 V
7 22 V
7 22 V
7 23 V
8 22 V
7 23 V
7 23 V
7 23 V
7 23 V
7 23 V
7 24 V
7 23 V
7 24 V
7 24 V
7 24 V
7 24 V
7 25 V
7 24 V
7 25 V
7 25 V
stroke
grestore
end
showpage
}
\put(2431,1686){\makebox(0,0)[r]{$Q^2=40$ GeV$^2$}}
\put(2431,1786){\makebox(0,0)[r]{$Q^2=10$ GeV$^2$}}
\put(2431,1886){\makebox(0,0)[r]{$Q^2= 4$ GeV$^2$}}
\put(2008,-149){\makebox(0,0){\Large $b$ (fm)}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\Large $\int dz | \Psi^{\gamma^*}_{T} |^2 / \int dz | \Psi^{\gamma^*}_{L} |^2 $}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){1}}
\put(3135,151){\makebox(0,0){0.9}}
\put(2854,151){\makebox(0,0){0.8}}
\put(2572,151){\makebox(0,0){0.7}}
\put(2290,151){\makebox(0,0){0.6}}
\put(2009,151){\makebox(0,0){0.5}}
\put(1727,151){\makebox(0,0){0.4}}
\put(1445,151){\makebox(0,0){0.3}}
\put(1163,151){\makebox(0,0){0.2}}
\put(882,151){\makebox(0,0){0.1}}
\put(600,151){\makebox(0,0){0}}
\put(540,2109){\makebox(0,0)[r]{25}}
\put(540,1737){\makebox(0,0)[r]{20}}
\put(540,1366){\makebox(0,0)[r]{15}}
\put(540,994){\makebox(0,0)[r]{10}}
\put(540,623){\makebox(0,0)[r]{5}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> sigl.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=sigl llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(1417,1571){\makebox(0,0)[r]{$x=10^{-5}$}}%
\put(1417,1671){\makebox(0,0)[r]{$x=10^{-4}$}}%
\put(1417,1771){\makebox(0,0)[r]{$x=10^{-3}$}}%
\put(1417,1871){\makebox(0,0)[r]{$x=10^{-2}$}}%
\put(1925,50){\makebox(0,0){\Large $b$ (fm)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\Large $\hat{\sigma} (b^2, x) \,  $ (mb)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1}}%
\put(3145,200){\makebox(0,0){0.9}}%
\put(2840,200){\makebox(0,0){0.8}}%
\put(2535,200){\makebox(0,0){0.7}}%
\put(2230,200){\makebox(0,0){0.6}}%
\put(1925,200){\makebox(0,0){0.5}}%
\put(1620,200){\makebox(0,0){0.4}}%
\put(1315,200){\makebox(0,0){0.3}}%
\put(1010,200){\makebox(0,0){0.2}}%
\put(705,200){\makebox(0,0){0.1}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{140}}%
\put(350,1809){\makebox(0,0)[r]{120}}%
\put(350,1557){\makebox(0,0)[r]{100}}%
\put(350,1306){\makebox(0,0)[r]{80}}%
\put(350,1054){\makebox(0,0)[r]{60}}%
\put(350,803){\makebox(0,0)[r]{40}}%
\put(350,551){\makebox(0,0)[r]{20}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput






==> sigwgb.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=sigwgb llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(2625,804){\makebox(0,0)[r]{$x = 10^{-5}$}}%
\put(2625,904){\makebox(0,0)[r]{$x = 10^{-4}$}}%
\put(2625,1004){\makebox(0,0)[r]{$x = 10^{-3}$}}%
\put(1900,50){\makebox(0,0){\Large $b$ (fm)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\Large $\hat{\sigma} (b) $ \, (mb)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1}}%
\put(3140,200){\makebox(0,0){0.9}}%
\put(2830,200){\makebox(0,0){0.8}}%
\put(2520,200){\makebox(0,0){0.7}}%
\put(2210,200){\makebox(0,0){0.6}}%
\put(1900,200){\makebox(0,0){0.5}}%
\put(1590,200){\makebox(0,0){0.4}}%
\put(1280,200){\makebox(0,0){0.3}}%
\put(970,200){\makebox(0,0){0.2}}%
\put(660,200){\makebox(0,0){0.1}}%
\put(350,200){\makebox(0,0){0}}%
\put(300,2060){\makebox(0,0)[r]{25}}%
\put(300,1708){\makebox(0,0)[r]{20}}%
\put(300,1356){\makebox(0,0)[r]{15}}%
\put(300,1004){\makebox(0,0)[r]{10}}%
\put(300,652){\makebox(0,0)[r]{5}}%
\put(300,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> sigx.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=sigx llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(1695,1713){\makebox(0,0)[r]{$x = 10^{-5}, b_{\mbox{crit}} = 0.175$fm}}%
\put(1695,1813){\makebox(0,0)[r]{$x = 10^{-4}, b_{\mbox{crit}} = 0.26$ fm}}%
\put(1695,1913){\makebox(0,0)[r]{$x = 10^{-3}, b_{\mbox{crit}} > b_{Q0}$}}%
\put(1745,417){\makebox(0,0)[l]{$\sigma_{\pi,P} (b_{\pi},x =  10^{-5}) = 41.32 $ mb}}%
\put(1745,535){\makebox(0,0)[l]{$\sigma_{\pi,P} (b_{\pi},x =  10^{-4}) = 34.37 $ mb}}%
\put(1745,652){\makebox(0,0)[l]{$\sigma_{\pi,P} (b_{\pi},x =  10^{-3}) = 28.59 $ mb}}%
\put(2365,1004){\makebox(0,0)[l]{$x_0 = 0.01$}}%
\put(2365,887){\makebox(0,0)[l]{$b_{Q0} = 0.39$ fm}}%
\put(2365,769){\makebox(0,0)[l]{$b_{\pi} = 0.65$ fm}}%
\put(1900,50){\makebox(0,0){\Large $b$ (fm)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\Large $\hat{\sigma} (b) $ \, (mb)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1}}%
\put(3140,200){\makebox(0,0){0.9}}%
\put(2830,200){\makebox(0,0){0.8}}%
\put(2520,200){\makebox(0,0){0.7}}%
\put(2210,200){\makebox(0,0){0.6}}%
\put(1900,200){\makebox(0,0){0.5}}%
\put(1590,200){\makebox(0,0){0.4}}%
\put(1280,200){\makebox(0,0){0.3}}%
\put(970,200){\makebox(0,0){0.2}}%
\put(660,200){\makebox(0,0){0.1}}%
\put(350,200){\makebox(0,0){0}}%
\put(300,2060){\makebox(0,0)[r]{60}}%
\put(300,1767){\makebox(0,0)[r]{50}}%
\put(300,1473){\makebox(0,0)[r]{40}}%
\put(300,1180){\makebox(0,0)[r]{30}}%
\put(300,887){\makebox(0,0)[r]{20}}%
\put(300,593){\makebox(0,0)[r]{10}}%
\put(300,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput



==> wgbcom.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=wgbcom llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(2485,634){\makebox(0,0)[r]{x = 0.00001}}%
\put(2485,734){\makebox(0,0)[r]{x = 0.0001}}%
\put(2485,834){\makebox(0,0)[r]{x = 0.001}}%
\put(2485,934){\makebox(0,0)[r]{x = 0.01}}%
\put(2352,476){\makebox(0,0)[l]{$b_{\pi}$}}%
\put(1590,476){\makebox(0,0)[l]{$b_{Q0}$}}%
\put(1925,50){\makebox(0,0){\Large $b (fm)$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\Large $\sigma(x,b^2) / \sigma^{WGB}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1}}%
\put(3145,200){\makebox(0,0){0.9}}%
\put(2840,200){\makebox(0,0){0.8}}%
\put(2535,200){\makebox(0,0){0.7}}%
\put(2230,200){\makebox(0,0){0.6}}%
\put(1925,200){\makebox(0,0){0.5}}%
\put(1620,200){\makebox(0,0){0.4}}%
\put(1315,200){\makebox(0,0){0.3}}%
\put(1010,200){\makebox(0,0){0.2}}%
\put(705,200){\makebox(0,0){0.1}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{2.5}}%
\put(350,1708){\makebox(0,0)[r]{2}}%
\put(350,1356){\makebox(0,0)[r]{1.5}}%
\put(350,1004){\makebox(0,0)[r]{1}}%
\put(350,652){\makebox(0,0)[r]{0.5}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput

